Tuning of MCMC with Langevin, Hamiltonian, and other stochastic autoregressive proposals

Proposals for Metropolis-Hastings MCMC derived by discretizing Langevin diffusion or Hamiltonian dynamics are examples of stochastic autoregressive proposals that form a natural wider class of proposals with equivalent computability. We analyze Metropolis-Hastings MCMC with stochastic autoregressive proposals applied to target distributions that are absolutely continuous with respect to some Gaussian distribution to derive expressions for expected acceptance probability and expected jump size, as well as measures of computational cost, in the limit of high dimension. Thus, we are able to unify existing analyzes for these classes of proposals, and to extend the theoretical results that provide useful guidelines for tuning the proposals for optimal computational efficiency. For the simplified Langevin algorithm we find that it is optimal to take at least three steps of the proposal before the Metropolis-Hastings accept-reject step, and for Hamiltonian/hybrid Monte Carlo we provide new guidelines for the optimal number of integration steps and criteria for choosing the optimal mass matrix.

==> Lstep.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
%width=4.82222222222222in,
%height=3.80333333333333in,
width = 3.6in,
height = 2.7in,
scale only axis,
xmin=0, xmax=11,
xlabel={$L$},
ymin=0.2, ymax=0.5,
ylabel={efficiency},
axis lines*=left,
legend style={at={(0.97,0.03)},anchor=south east,align=left}]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.412201154163232)(2,0.463339478099299)(3,0.46996923250156)(4,0.464401419054505)(5,0.455029215408165)(6,0.444644121854919)(7,0.434287409212316)(8,0.424358158285593)(9,0.414996039796876)(10,0.406230424786695) 
};
\addlegendentry{$t=0$};

\addplot [
color=black,
only marks,
mark=square,
mark options={solid}
]
coordinates{
 (1,0.350631136044881)(2,0.412097884726947)(3,0.428706476309131)(4,0.430595027305151)(5,0.426739307970354)(6,0.420520536028353)(7,0.413387450296314)(8,0.406008932196508)(9,0.398705188990253)(10,0.391629162471547) 
};
\addlegendentry{$t=1$};

\addplot [
color=black,
only marks,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,0.305064063453325)(2,0.371061489473632)(3,0.394104551544506)(4,0.401376568937519)(5,0.401761162161702)(6,0.398879831951513)(7,0.39440673744589)(8,0.389180774469741)(9,0.383645035549053)(10,0.378041116925621) 
};
\addlegendentry{$t=2$};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
coordinates{
 (1,0.219490781387182)(2,0.285709332607667)(3,0.317279411691871)(4,0.333488896213571)(5,0.34175055378832)(6,0.345534454677127)(7,0.346656471203389)(8,0.346140533056421)(9,0.344596106317476)(10,0.342401064739804) 
};
\addlegendentry{$t=5$};

\addplot [
color=blue,
only marks,
mark=*,
mark options={solid,fill=black,draw=black},
forget plot
]
coordinates{
 (3,0.46996923250156) 
};
\addplot [
color=blue,
only marks,
mark=square*,
mark options={solid,fill=black,draw=black},
forget plot
]
coordinates{
 (4,0.430595027305151) 
};
\addplot [
color=blue,
only marks,
mark=triangle*,
mark options={solid,fill=black,draw=black},
forget plot
]
coordinates{
 (5,0.401761162161702) 
};
\addplot [
color=blue,
only marks,
mark=diamond*,
mark options={solid,fill=black,draw=black},
forget plot
]
coordinates{
 (7,0.346656471203389) 
};
\end{axis}
\end{tikzpicture}%

